Prismer: A Vision-Language Model with Multi-Task Experts

Recent vision-language models have shown impressive multi-modal generation capabilities. However, typically they require training huge models on massive datasets. As a more scalable alternative, we introduce Prismer, a data- and parameter-efficient vision-language model that leverages an ensemble of task-specific experts. Prismer only requires training of a small number of components, with the majority of network weights inherited from multiple readily-available, pre-trained experts, and kept frozen during training. By leveraging experts from a wide range of domains, we show Prismer can efficiently pool this expert knowledge and adapt it to various vision-language reasoning tasks. In our experiments, we show that Prismer achieves fine-tuned and few-shot learning performance which is competitive with current state-of-the-arts, whilst requiring up to two orders of magnitude less training data. Code is available at https://github.com/NVlabs/prismer.

==> images/ablative_better.tex <==
\begin{tikzpicture}

\definecolor{color1}{RGB}{218, 223, 225}
\definecolor{color2}{RGB}{166, 189, 218}

\begin{axis}[
every axis y label/.style={at={(current axis.north west)},above=2mm},
width=7.5cm, height=4.5cm,
tick align=outside,
tick pos=left,
xmin=-0.4, xmax=3.4,
xticklabel style={align=center},
xtick={0,1,2,3},
xticklabels={RGB,{+Depth\\25\% N. },{+Depth\\10\% N.},{+Depth\\ No N.}},
ylabel={Acc. (\%)},
ymin=72, ymax=73.0,
ytick={72, 72.5, 73},
yticklabels={72.0, 72.5, 73.0}, 
ticklabel style = {font=\small}
]
\draw[draw=none,fill=color1] (axis cs:-0.325,0) rectangle (axis cs:0.325,72.17);
\draw[draw=none,fill=color2] (axis cs:0.675,0) rectangle (axis cs:1.325,72.44);
\draw[draw=none,fill=color2] (axis cs:1.675,0) rectangle (axis cs:2.325,72.52);
\draw[draw=none,fill=color2] (axis cs:2.675,0) rectangle (axis cs:3.325,72.59);
\node[above] at (0, 72.17) {\footnotesize 72.17};
\node[above] at (1, 72.44) {\footnotesize 72.44};
\node[above] at (2, 72.52) {\footnotesize 72.52};
\node[above] at (3, 72.59) {\footnotesize 72.59};
\end{axis}


\end{tikzpicture}


==> images/ablative_more.tex <==
\begin{tikzpicture}

\definecolor{color1}{RGB}{218, 223, 225}
\definecolor{color2}{RGB}{166, 189, 218}

\begin{axis}[
every axis y label/.style={at={(current axis.north west)},above=2mm},
width=7.5cm, height=4.5cm,
tick align=outside,
tick pos=left,
xmin=-0.4, xmax=3.4,
xticklabel style={align=center},
xtick={0,1,2,3},
xticklabels={{RGB\\\phantom{abc}},{+2 Exps},{+4 Exps},{+6 Exps}},
ylabel={Acc. (\%)},
ymin=72, ymax=73.0,
ytick={72, 72.5, 73},
yticklabels={72.0, 72.5, 73.0}, 
ticklabel style = {font=\small}
]
\draw[draw=none,fill=color1] (axis cs:-0.325,0) rectangle (axis cs:0.325,72.17);
\draw[draw=none,fill=color2] (axis cs:0.675,0) rectangle (axis cs:1.325,72.64);
\draw[draw=none,fill=color2] (axis cs:1.675,0) rectangle (axis cs:2.325,72.79);
\draw[draw=none,fill=color2] (axis cs:2.675,0) rectangle (axis cs:3.325,72.82);
\node[above] at (0, 72.17) {\footnotesize 72.17};
\node[above] at (1, 72.64) {\footnotesize 72.64};
\node[above] at (2, 72.79) {\footnotesize 72.79};
\node[above] at (3, 72.82) {\footnotesize 72.82};
\end{axis}


\end{tikzpicture}


==> images/ablative_noisy.tex <==
\begin{tikzpicture}

\definecolor{color1}{RGB}{218, 223, 225}
\definecolor{color2}{RGB}{166, 189, 218}

\begin{axis}[
every axis y label/.style={at={(current axis.north west)},above=1mm},
width=7.5cm, height=4.5cm,
tick align=outside,
tick pos=left,
xmin=-0.4, xmax=3.4,
xticklabel style={align=center},
xtick={0,1,2,3},
xticklabels={{RGB},{+Noise},{+Depth},{+Depth\\ \& Noise}},
ylabel={Acc. (\%)},
ymin=72, ymax=73.0,
ytick={72, 72.5, 73},
yticklabels={72.0, 72.5, 73.0}, 
ticklabel style = {font=\small}
]
\draw[draw=none,fill=color1] (axis cs:-0.325,0) rectangle (axis cs:0.325,72.17);
\draw[draw=none,fill=color1] (axis cs:0.675,0) rectangle (axis cs:1.325,72.26);
\draw[draw=none,fill=color2] (axis cs:1.675,0) rectangle (axis cs:2.325,72.59);
\draw[draw=none,fill=color2] (axis cs:2.675,0) rectangle (axis cs:3.325,72.58);
\node[above] at (0, 72.17) {\footnotesize 72.17};
\node[above] at (1, 72.26) {\footnotesize 72.26};
\node[above] at (2, 72.59) {\footnotesize 72.59};
\node[above] at (3, 72.58) {\footnotesize 72.58};
\end{axis}


\end{tikzpicture}


==> images/imagenet.tex <==
\begin{tikzpicture}

\definecolor{color0}{RGB}{125, 111, 190}
\definecolor{color1}{RGB}{211, 82, 66}
\definecolor{color2}{RGB}{63, 159, 204}
\definecolor{color3}{RGB}{38, 192, 159}

\begin{axis}[
every axis y label/.style={at={(current axis.north west)},above=2mm},
every axis x label/.style={at={(current axis.south)},yshift=-8mm},
width=8.5cm, height=6.5cm,
legend cell align={left},
legend style={fill opacity=1.0, draw opacity=1, text opacity=1, draw=none, column sep=2pt, very thick, anchor=south east, at={(0.98,0.02)}, legend columns=2, font=\footnotesize},
tick align=outside,
tick pos=left,
xlabel={shots/class},
xmin=0, xmax=17,
xtick={1,2,4,8,16},
ytick={30,40,50,60,70,80},
ylabel={Acc. (\%)},
ymin=25, ymax=85,
]
\addlegendimage{empty legend}
\addlegendentry{}

\addplot [ultra thick, color0, mark=*, mark size=1.5, mark options={solid}]
table {%
1 52.50
2 56.93
4 61.45
8 65.34
16 68.32
};
\addlegendentry{Prismer$_\text{\tt BASE}$}

\addlegendimage{empty legend}
\addlegendentry{}

\addplot [ultra thick, color1, mark=*, mark size=1.5, mark options={solid}]
table {%
1 62.35
2 66.11
4 70.19
8 74.45
16 78.3
};
\addlegendentry{Prismer$_\text{\tt LARGE}$}

\addplot [ultra thick, color2, mark=*, mark size=1.5, mark options={solid}]
table {%
1 71.7
5 77.3
};
\addlegendentry{Flamingo}

\addplot [ultra thick, color0, dashed, mark=*, mark size=1.5, mark options={solid}, opacity=0.5]
table {%
1 33.84
2 45.636
4 55.774
8 63.416
16 67.78
};
\addlegendentry{ViT-B/16}

\addplot [ultra thick, color3, mark=*, mark size=1.5, mark options={solid}]
table {%
1 72.5
5 81
};
\addlegendentry{GIT}

\addplot [ultra thick, color1, dashed, mark=*, mark size=1.5, mark options={solid}, opacity=0.5]
table {%
1 42.326
2 54.854
4 65.35
8 71.69
16 75.668
};
\addlegendentry{ViT-L/14}

\end{axis}

\end{tikzpicture}

